Structurable equivalence relations and $\mathcal{L}_{\omega_1\omega}$ interpretations

We show that the category of countable Borel equivalence relations (CBERs) is dually equivalent to the category of countable $\mathcal{L}_{\omega_1\omega}$ theories which admit a one-sorted interpretation of a particular theory we call $\mathcal{T}_\mathsf{LN} \sqcup \mathcal{T}_\mathsf{sep}$ that witnesses embeddability into $2^\mathbb{N}$ and the Lusin--Novikov uniformization theorem. This allows problems about Borel combinatorial structures on CBERs to be translated into syntactic definability problems in $\mathcal{L}_{\omega_1\omega}$, modulo the extra structure provided by $\mathcal{T}_\mathsf{LN} \sqcup \mathcal{T}_\mathsf{sep}$, thereby formalizing a folklore intuition in locally countable Borel combinatorics. We illustrate this with a catalogue of the precise interpretability relations between several standard classes of structures commonly used in Borel combinatorics, such as Feldman--Moore $\omega$-colorings and the Slaman--Steel marker lemma. We also generalize this correspondence to locally countable Borel groupoids and theories interpreting $\mathcal{T}_\mathsf{LN}$, which admit a characterization analogous to that of Hjorth--Kechris for essentially countable isomorphism relations.

==> diagram.tikz <==
%% LN + coloring

\node[theory] (LNsep)
{
    \mathllap{
    \@T_{\#E_\infty} =
    {}}
    \@T_\LN \sqcup \@T_\sep \rightleftarrows
    \@T_{\coloreq2} \sqcup \@T_\LO
%    \mathrlap{{}
%    }
};


\node[theory] (color)
    at ($(LNsep) + (-0.5, -0.3)$)
{
    \scriptstyle
%    \mathllap{
    \@T_{\colorle3} \rightleftarrows
    %{}}
    \@T_{\colorlt\omega}
}
    edge[
        interp,
        shorten <=-.5ex,
        shorten >=-.5ex,
        "\approx"{sloped, pos=0},
    ] (LNsep);


\node[theory] (LNinv)
    at ($(LNsep) + (-1, -.75)$)
{
    \mathllap{
    \@T_{\coloreq2} \rightleftarrows
    {}}
    \@T_\LNinv
}
    edge[interp] (color);


\node[theory] (FMLO)
    at ($(LNsep) + (0, -1)$)
{
    \@T_\FMinv \sqcup \@T_\LO
}
    edge[interp] (LNsep);


\node[theory] (FMinv)
    at ($(LNinv) - (LNsep) + (FMLO)$)
{
    \mathllap{
    \@T_{\#Z_2^{*\omega}} =
    {}}
    \@T_\FMinv
}
    edge[interp] (LNinv)
    edge[interp] (FMLO);


\node[theory] (LNLO)
    at ($(FMLO) - (LNsep) + (FMLO)$)
{
    \@T_\LN \sqcup \@T_\LO
}
    edge[interp] (FMLO);


\node[theory] (LN)
    at ($(FMinv) - (FMLO) + (LNLO)$)
{
    \mathllap{\smash{\begin{aligned}[b]
    %\@T_{\#F_\omega} =
    \@T_\FMbij &\rightleftarrows
    \@T_\LNbij \rightleftarrows \\
    %\@T_{\#N^{*\omega}} =
    \@T_\FMfun &\rightleftarrows
    \@T_\LNfun =
    {}\end{aligned}}}
    \@T_\LN
}
    edge[interp] (FMinv)
    edge[interp] (LNLO);


%% sep + LO

\node[theory] (sep)
    at ($(LNsep) + (1, -.75)$)
{
    \@T_\sep
}
    edge[interp] (LNsep);


\node[theory] (LO)
    at (sep |- LN)
{
    \@T_\LO
}
    edge[interp] (sep)
    edge[interp] (LNLO);


%% marker + inf

\node[theory] (LNsepinf)
    at ($(LNsep) + (1, 0.6)$)
{
    \mathllap{
    \@T_{\#E_{\infty\!{aper}}} =
    {}}
    \@T_\LN \sqcup \@T_\sep \sqcup \@T_\inf
}
    edge[interp, <-] (LNsep);


\node[theory] (marker)
    at ($(sep) + (1, 0.6)$)
{
    \@T_\marker
%    \mathrlap{{}
%    \rightleftarrows \@T_{\infpart}
%    }
}
    edge[interp] (LNsepinf);


\node[theory] (marker or pt)
    at ($(marker) + (0, -1.5)$)
{
    \@T_\marker \oplus \@T_\pt
}
    edge[interp] (sep)
    edge[interp] (marker);


%\node[theory] (marker or finsub)
%    at ($(marker or pt) + (0, -0.6)$)
%{
%    \@T_\marker \oplus \@T_\finsub
%}
%    edge[interp] (marker or pt);


\node[theory] (inf)
    at ($(LNsepinf)!1.5!(marker)$)
{
    \@T_\inf
}
    edge[interp, shorten <=-.0ex] (marker);


%% pt + finsub + enum

\node[theory] (pt)
    at ($(marker or pt) + (1.5, 1)$)
{
    \@T_\pt
}
    edge[interp, <-] (marker or pt);


\node[theory] (finsub)
%    at ($(marker or finsub) - (marker or pt) + (pt)$)
    at ($(pt) + (0, -0.5)$)
{
    \@T_\finsub
}
%    edge[interp, <-] (marker or finsub)
    edge[interp] (pt);


\node[theory] (LOpt)
    at ($(pt) + (0, 0.5)$)
{
    \@T_\finsub \sqcup \@T_\LO
}
    edge[interp, <-] (pt);
\node also (LO)
    edge[interp, out=10, in=-80, looseness=1.75] (LOpt.-45);


\node[theory] (seppt)
    at ($(LOpt) + (0, 0.5)$)
{
    \@T_\finsub \sqcup \@T_\sep
}
    edge[interp, <-] (LOpt);
\node also (sep)
    edge[interp, out=90, in=180, looseness=1, cross] (seppt);


\node[theory] (N)
    at ($(seppt) + (-1, 1)$)
{
    \mathllap{
    \@T_{\#I_\#N} =
    {}}
    \@T_\#N
}
    edge[interp, <-] (LNsepinf);


\node[theory] (ndots)
    at ($(N) + (0.4, 0)$)
{
    \dotsm
};

\node[theory] (n3)
    at ($2*(ndots) - (N)$)
{
    \@T_3
};

\node[theory] (n2)
    at ($2*(n3) - (ndots)$)
{
    \@T_2
};

\node[theory] (n1)
    at ($2*(n2) - (n3)$)
{
    \@T_1
};

\node[theory] (enum)
    at ($(seppt) + (0, 0.5)$)
{
    \mathllap{
    \@T_\LN \sqcup \@T_\pt \rightleftarrows
    {}}
    \@T_\enum
    = \@T_{\bigsqcup_{Y \le \omega} \#I_Y}
}
    edge[interp, <-] (seppt)
    edge[interp, <-, shorten >=-2ex, cross] (LNsep.north east)
    edge[interp] (N)
    edge[interp] (n3)
    edge[interp] (n2)
    edge[interp] (n1);


%% boundary

\useasboundingbox;

\draw[dashed, use Hobby shortcut, shorten >=-5em]
    ($(LNsep.north west) + (-8em,2.4em)$)
        node(s)[coordinate]{}
        node[below right]{\scriptsize``free'' theories on CBERs}
    -- ([out angle=0] s -| LNsep.west)
    .. ([tension in=0.25, tension out=5]$(LNsep.north east) + (-1ex,-.5ex)$)
    .. ([tension in=5]$(marker or pt.north east) + (1ex,0ex)$);
%    .. ($(marker or finsub.south east) + (1em, -2em)$);


%% non-arrows

\node also (LN)
    edge[noninterp, bend left=10] (sep)
    edge[noninterp, bend right=20] (marker);

\node also (FMinv)
    edge[noninterp, bend left=5] (LNLO);

\node also (LNinv)
    edge[noninterp, bend left=5] (FMLO);

\node also (LO)
    edge[noninterp, bend right=15] (LNinv)
    edge[noninterp, bend left=5] (marker);
%    edge[noninterp, dotted, bend right=30] (color);
%    edge[noninterp, bend left=10] (marker.west);

\node also (sep)
    edge[noninterp, bend right=5] (FMLO);

\node also (marker or pt)
    edge[noninterp, bend left=13] (LNinv)
    edge[noninterp, bend left=8] (FMLO);

%\node also (marker or finsub)
%    edge[noninterp={pos=.4}, bend left=7] (LNinv)
%    edge[noninterp={pos=.4}, bend left=7] (FMLO);

